PipeLink: Contract-Guided Linking of GPU Kernel Components

The fastest machine-learning kernels are compositions of components, such as loaders, matrix-multiply mainloops, epilogues and communication stages, that run concurrently on one GPU streaming multiprocessor and share its on-chip memory, barriers, warps and registers. Because these components hard-code where they sit in this shared space, they cannot be compiled, shipped or replaced on their own: combining components from different sources means forking them by hand or keeping them in separate kernels. We present PipeLink, a contract-guided linker for GPU kernel components. Each component is compiled separately into an LTO object that carries a contract stating what it requires and what it promises; PipeLink checks the contracts against each other, relocates every component by solving one joint placement of the SM's resources, and generates the transfers between them, and the vendor LTO backend folds the result into constants. Across 51 configurations on Hopper and Blackwell GPUs, linked kernels run within 0.2% of the same sources compiled as one unit. Linking makes new compositions practical: a CuTe attention operator inside a ThunderKittens decode megakernel speeds up decoding by 2.16$\times$, a four-owner MoE training megakernel matches the original monolith, one unchanged attention core yields sparse and context-parallel variants that outperform FlexAttention, vLLM and Transformer Engine, and a GEMM + SwiGLU composition whose consumer serves three GPU architectures runs 1.2$\times$ faster on Blackwell than cuBLAS with a compiled activation.

==> figures/attention-reuse.tex <==
\def\fX{\fontsize{6}{7}\selectfont}\def\fS{\fontsize{7}{8.4}\selectfont}\def\fT{\fontsize{8.5}{10}\selectfont}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\fS,
  hd/.style={font=\sffamily\fX\bfseries, text=mute, anchor=base, inner sep=0},
  row/.style={font=\sffamily\fS, text=ink, anchor=east, inner sep=0},
]
\definecolor{att}{HTML}{2B6CB0}
\definecolor{cpl}{HTML}{2F855A}
\definecolor{com}{HTML}{C05621}
\definecolor{ink}{HTML}{1A202C}
\definecolor{mute}{HTML}{718096}

\def\cwid{0.86}\def\rh{0.34}
\def\at#1#2{\pgfmathsetmacro\X{1.95+#1*0.94}\pgfmathsetmacro\Y{-#2*0.44-\rh/2}}
\def\dflt#1#2{\at{#1}{#2}\fill[mute!16, rounded corners=1.5pt] (\X,\Y) rectangle ++(\cwid,\rh);}
\def\idle#1#2{\at{#1}{#2}\draw[mute!70, densely dashed, line width=0.5pt, rounded corners=1.5pt]
  (\X,\Y) rectangle ++(\cwid,\rh);}
\def\new#1#2#3#4{\at{#1}{#2}%
  \fill[#3!12, rounded corners=1.5pt] (\X,\Y) rectangle ++(\cwid,\rh);
  \draw[#3, line width=0.8pt, rounded corners=1.5pt] (\X,\Y) rectangle ++(\cwid,\rh);
  \node[font=\sffamily\fX\bfseries, text=#3, inner sep=0] at ({\X+\cwid/2},{\Y+\rh/2}) {#4};}

\foreach \c/\t in {0/load, 1/core, 2/mask, 3/score, 4/epilogue, 5/comm.}
  \node[hd] at ({1.95+\c*0.94+\cwid/2},0.32) {\t};
\draw[mute!50, line width=0.5pt] (0,0.25) -- ({1.95+5*0.94+\cwid},0.25);

\foreach \r/\t in {0/causal, 1/window, 2/softcap, 3/window + softcap, 4/Phi-3 block-sparse,
                   5/MSA, 6/context parallel}
  \node[row] at (1.85,{-\r*0.44}) {\t};

\foreach \r in {0,1,2,3} {\dflt{0}{\r}}
\new{0}{4}{cpl}{block}
\new{0}{5}{cpl}{sparse}
\new{0}{6}{cpl}{CP}
\foreach \r in {0,2,5,6} {\dflt{2}{\r}}
\new{2}{1}{cpl}{window}
\new{2}{3}{cpl}{window}
\new{2}{4}{cpl}{block}
\foreach \r in {0,1,4,5,6} {\dflt{3}{\r}}
\new{3}{2}{cpl}{softcap}
\new{3}{3}{cpl}{softcap}
\foreach \r in {0,1,2,3,4,6} {\dflt{4}{\r}}
\new{4}{5}{cpl}{partial}
\foreach \r in {0,...,5} {\idle{5}{\r}}
\new{5}{6}{com}{push}

\def\core{(2.89,{-6*0.44-\rh/2}) rectangle ({2.89+\cwid},{\rh/2})}
\fill[att!10, rounded corners=2pt] \core;
\fill[pattern=north east lines, pattern color=att!28] \core;
\draw[att, line width=0.9pt, rounded corners=2pt] \core;
\node[font=\sffamily\fS\bfseries, text=att, fill=att!10, rotate=90, inner sep=1.5pt]
  at ({2.89+\cwid/2},{-3*0.44}) {same compiled package};

\def\ly{-3.2}
\fill[mute!16, rounded corners=1pt] (1.95,{\ly-0.08}) rectangle ++(0.3,0.16);
\node[font=\sffamily\fX, text=ink, anchor=west, inner sep=0] at (2.32,\ly) {default, reused};
\fill[cpl!12, rounded corners=1pt] (4.0,{\ly-0.08}) rectangle ++(0.3,0.16);
\draw[cpl, line width=0.7pt, rounded corners=1pt] (4.0,{\ly-0.08}) rectangle ++(0.3,0.16);
\node[font=\sffamily\fX, text=ink, anchor=west, inner sep=0] at (4.37,\ly) {new};
\draw[mute!70, densely dashed, line width=0.5pt, rounded corners=1pt] (5.1,{\ly-0.08}) rectangle ++(0.3,0.16);
\node[font=\sffamily\fX, text=ink, anchor=west, inner sep=0] at (5.47,\ly) {idle warps};
\end{tikzpicture}


==> figures/frontend.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
  ttl/.style={font=\sffamily\fontsize{7}{8.4}\selectfont\bfseries, text=fink, anchor=west, inner sep=0},
  code/.style={font=\ttfamily\fontsize{6}{7.2}\selectfont\frenchspacing, text=fink, anchor=west, inner sep=0},
  leg/.style={font=\sffamily\fontsize{6}{7.2}\selectfont, text=fink, anchor=west, inner sep=0}]
\definecolor{fprod}{HTML}{2B6CB0}
\definecolor{fcapt}{HTML}{2F855A}
\definecolor{fboth}{HTML}{718096}
\definecolor{fhandle}{HTML}{C05621}
\definecolor{fink}{HTML}{1A202C}
\colorlet{mute}{fboth}
\node[ttl] at (0,0.000) {(a) CUDA consumer: device-side contract and its use (abridged)};
\fill[fboth!12] (0.1,-0.491) rectangle (8.10,-0.229);
\fill[fboth] (0,-0.491) rectangle (0.08,-0.229);
\node[code] at (0.22,-0.360) {PL\_STAGE("swiglu.cuda",\ "1.0.0");};
\fill[fcapt!12] (0.1,-0.753) rectangle (8.10,-0.491);
\fill[fcapt] (0,-0.753) rectangle (0.08,-0.491);
\node[code] at (0.22,-0.622) {PL\_TYPE(tile\_args,\ a,\ b,\ M,\ N,\ K,\ m0,\ n0);};
\fill[fcapt!12] (0.1,-1.015) rectangle (8.10,-0.753);
\fill[fcapt] (0,-1.015) rectangle (0.08,-0.753);
\node[code] at (0.22,-0.884) {PL\_ROLE(epilogue,\ epilogue\_role,\ THREADS\ /\ 32);};
\fill[fprod!12] (0.1,-1.277) rectangle (8.10,-1.015);
\fill[fprod] (0,-1.277) rectangle (0.08,-1.015);
\node[code] at (0.22,-1.146) {PL\_CALL(tensor\_produce,\ ...,\ pl::produce,\ ...);};
\fill[fprod!12] (0.1,-1.539) rectangle (8.10,-1.277);
\fill[fprod] (0,-1.539) rectangle (0.08,-1.277);
\node[code] at (0.22,-1.408) {PL\_CALL(tensor\_release,\ ...,\ pl::produce,\ ...);};
\fill[fboth!12] (0.1,-1.801) rectangle (8.10,-1.539);
\fill[fboth] (0,-1.801) rectangle (0.08,-1.539);
\node[code] at (0.22,-1.670) {PL\_BINDING("chunk",\ pl::coord\{"chunk",\ 0,\ 8\},\ ...);};
\fill[fcapt!12] (0.1,-2.063) rectangle (8.10,-1.801);
\fill[fcapt] (0,-2.063) rectangle (0.08,-1.801);
\node[code] at (0.22,-1.932) {PL\_SITE(tensor\_import\_site,\ "epilogue",\ pl::participants\{};
\fill[fcapt!12] (0.1,-2.325) rectangle (8.10,-2.063);
\fill[fcapt] (0,-2.325) rectangle (0.08,-2.063);
\node[code] at (0.22,-2.194) {\ \ \ \ pl::coord\{"t",\ F,\ F\ +\ 256\},\ [](int\ t)\ \{\ return\ t;\ \}\},};
\fill[fcapt!12] (0.1,-2.587) rectangle (8.10,-2.325);
\fill[fcapt] (0,-2.587) rectangle (0.08,-2.325);
\node[code] at (0.22,-2.456) {\ \ "tile\_work",\ pl::guarantees\{"enter\_once",\ "converged",};
\fill[fcapt!12] (0.1,-2.849) rectangle (8.10,-2.587);
\fill[fcapt] (0,-2.849) rectangle (0.08,-2.587);
\node[code] at (0.22,-2.718) {\ \ \ \ "full\_warps",\ "no\_early\_return"\},\ ...);};
\fill[fcapt!12] (0.1,-3.111) rectangle (8.10,-2.849);
\fill[fcapt] (0,-3.111) rectangle (0.08,-2.849);
\node[code] at (0.22,-2.980) {PL\_CLAIM\_SMEM("output\_smem",\ OutputTile,\ ...);};
\fill[fboth!12] (0.1,-3.373) rectangle (8.10,-3.111);
\fill[fboth] (0,-3.373) rectangle (0.08,-3.111);
\node[code] at (0.22,-3.242) {PL\_IMPORT\_TENSOR(acc,\ import\_acc,};
\fill[fprod!12] (0.1,-3.635) rectangle (8.10,-3.373);
\fill[fprod] (0,-3.635) rectangle (0.08,-3.373);
\node[code] at (0.22,-3.504) {\ \ pl::identity\{"accumulator",\ "tile\_work",\ "completed\_k",};
\fill[fprod!12] (0.1,-3.897) rectangle (8.10,-3.635);
\fill[fprod] (0,-3.897) rectangle (0.08,-3.635);
\node[code] at (0.22,-3.766) {\ \ \ \ "f32",\ ...,\ \{\{"m",\ 0,\ 128\},\ \{"n",\ 0,\ 256\}\}\},};
\fill[fcapt!12] (0.1,-4.159) rectangle (8.10,-3.897);
\fill[fcapt] (0,-4.159) rectangle (0.08,-3.897);
\node[code] at (0.22,-4.028) {\ \ pl::demand\_positions\{pl::coord\{"t",\ 0,\ 256\},};
\fill[fcapt!12] (0.1,-4.421) rectangle (8.10,-4.159);
\fill[fcapt] (0,-4.421) rectangle (0.08,-4.159);
\node[code] at (0.22,-4.290) {\ \ \ \ pl::coord\{"p",\ 0,\ 16\},\ pl::bind("chunk"),};
\fill[fcapt!12] (0.1,-4.683) rectangle (8.10,-4.421);
\fill[fcapt] (0,-4.683) rectangle (0.08,-4.421);
\node[code] at (0.22,-4.552) {\ \ \ \ [](int\ t,\ int\ p,\ pl::bound\ c)\ \{};
\fill[fcapt!12] (0.1,-4.945) rectangle (8.10,-4.683);
\fill[fcapt] (0,-4.945) rectangle (0.08,-4.683);
\node[code] at (0.22,-4.814) {\ \ \ \ \ \ return\ \{row(t),\ 32*c\ +\ 16*half\_row(t)\ +\ p,\ ...\};\ \}\},};
\fill[fcapt!12] (0.1,-5.207) rectangle (8.10,-4.945);
\fill[fcapt] (0,-5.207) rectangle (0.08,-4.945);
\node[code] at (0.22,-5.076) {\ \ pl::lends\{pl::frame(...),\ pl::smem("scratch",\ ...),};
\fill[fcapt!12] (0.1,-5.469) rectangle (8.10,-5.207);
\fill[fcapt] (0,-5.469) rectangle (0.08,-5.207);
\node[code] at (0.22,-5.338) {\ \ \ \ pl::regs("acc\_dest",\ 16,\ ...),\ pl::cta\_barrier(...)\},};
\fill[fcapt!12] (0.1,-5.731) rectangle (8.10,-5.469);
\fill[fcapt] (0,-5.731) rectangle (0.08,-5.469);
\node[code] at (0.22,-5.600) {\ \ \{pl::rendezvous\{"tensor\_ready",\ ...\},};
\fill[fcapt!12] (0.1,-5.993) rectangle (8.10,-5.731);
\fill[fcapt] (0,-5.993) rectangle (0.08,-5.731);
\node[code] at (0.22,-5.862) {\ \ \ pl::rendezvous\{"import\_done",\ ...\}\});};
\node[code, text=mute] at (0.22,-6.124) {//\ kernel\ code\ uses\ the\ claim\ and\ the\ generated\ import:};
\fill[fhandle!12] (0.1,-6.517) rectangle (8.10,-6.255);
\fill[fhandle] (0,-6.517) rectangle (0.08,-6.255);
\node[code] at (0.22,-6.386) {auto\&\ tile\ =\ *(OutputTile*)(smem\ +\ output\_smem());};
\fill[fhandle!12] (0.1,-6.779) rectangle (8.10,-6.517);
\fill[fhandle] (0,-6.779) rectangle (0.08,-6.517);
\node[code] at (0.22,-6.648) {import\_acc(source,\ chunk,\ acc,\ scratch);};
\draw[mute!60, line width=0.4pt] (0,-0.229) rectangle (8.10,-6.779);
\node[ttl] at (0,-7.150) {(b) TileLang consumer: all it writes for the same contract};
\fill[fboth!12] (0.1,-7.641) rectangle (8.10,-7.379);
\fill[fboth] (0,-7.641) rectangle (0.08,-7.379);
\node[code] at (0.22,-7.510) {acc\ =\ pl.import\_tensor(partner,\ "accumulator",};
\fill[fboth!12] (0.1,-7.903) rectangle (8.10,-7.641);
\fill[fboth] (0,-7.903) rectangle (0.08,-7.641);
\node[code] at (0.22,-7.772) {\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ outputs=("m0",\ "n0"),\ scratch\_bytes=0)};
\fill[fboth!12] (0.1,-8.165) rectangle (8.10,-7.903);
\fill[fboth] (0,-8.165) rectangle (0.08,-7.903);
\node[code] at (0.22,-8.034) {frag\ =\ acc.fragment(specialize=True,\ chunk=("n",\ 32))};
\fill[fboth!12] (0.1,-8.427) rectangle (8.10,-8.165);
\fill[fboth] (0,-8.427) rectangle (0.08,-8.165);
\node[code] at (0.22,-8.296) {with\ acc.produced(completion="final"):};
\fill[fhandle!12] (0.1,-8.689) rectangle (8.10,-8.427);
\fill[fhandle] (0,-8.689) rectangle (0.08,-8.427);
\node[code] at (0.22,-8.558) {\ \ \ \ staging\ =\ acc.staging((128,\ 128),\ "bfloat16")};
\node[code] at (0.22,-8.820) {\ \ \ \ for\ chunk\ in\ T.serial(8):};
\fill[fhandle!12] (0.1,-9.213) rectangle (8.10,-8.951);
\fill[fhandle] (0,-9.213) rectangle (0.08,-8.951);
\node[code] at (0.22,-9.082) {\ \ \ \ \ \ \ \ with\ acc.imported(frag,\ chunk=chunk):};
\node[code] at (0.22,-9.344) {\ \ \ \ \ \ \ \ \ \ \ \ ...\ \ \#\ SwiGLU\ on\ frag,\ then\ store\ staging};
\fill[fboth!12] (0.1,-9.737) rectangle (8.10,-9.475);
\fill[fboth] (0,-9.737) rectangle (0.08,-9.475);
\node[code] at (0.22,-9.606) {STAGE\ =\ pl.contract\_stage("swiglu.tilelang",};
\fill[fboth!12] (0.1,-9.999) rectangle (8.10,-9.737);
\fill[fboth] (0,-9.999) rectangle (0.08,-9.737);
\node[code] at (0.22,-9.868) {\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ "1.0.0",\ program,\ host=...)};
\draw[mute!60, line width=0.4pt] (0,-7.379) rectangle (8.10,-9.999);
\fill[fprod] (0.00,-10.460) rectangle (0.08,-10.280);
\node[leg] at (0.16,-10.370) {from the producer's contract};
\fill[fcapt] (3.60,-10.460) rectangle (3.68,-10.280);
\node[leg] at (3.76,-10.370) {captured by the frontend};
\fill[fboth] (0.00,-10.760) rectangle (0.08,-10.580);
\node[leg] at (0.16,-10.670) {written in both};
\fill[fhandle] (3.60,-10.760) rectangle (3.68,-10.580);
\node[leg] at (3.76,-10.670) {uses a claim or the generated import};
\end{tikzpicture}


==> figures/overview.tex <==
\def\fX{\fontsize{6}{7}\selectfont}\def\fS{\fontsize{7}{8.4}\selectfont}\def\fT{\fontsize{8.5}{10}\selectfont}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\fS,
  >={Stealth[length=3.5pt,width=3.2pt]},
  ttl/.style={font=\sffamily\fT\bfseries, text=ink, anchor=west, inner sep=0},
  cell/.style={font=\sffamily\fX\bfseries, text=white, inner sep=0},
]
\definecolor{att}{HTML}{2B6CB0}   %
\definecolor{cpl}{HTML}{2F855A}   %
\definecolor{com}{HTML}{C05621}   %
\definecolor{ink}{HTML}{1A202C}
\definecolor{mute}{HTML}{718096}

\def\tile#1#2#3#4#5#6{%
  \fill[#5!10] (#1,#2) rectangle ++(#3,#4);
  \fill[pattern=north east lines, pattern color=#5!28] (#1,#2) rectangle ++(#3,#4);
  \draw[#5, line width=0.9pt] (#1,#2) rectangle ++(#3,#4);
  \node[font=\sffamily\fS\bfseries, text=#5, fill=#5!10, inner sep=1.5pt]
    at ({#1+(#3+0.14)/2},{#2+#4/2}) {#6};}
\def\rtab#1#2#3{%
  \fill[#3!10] (#1,{#2-0.13}) arc (-90:90:0.13) -- cycle;
  \draw[#3, line width=0.9pt] (#1,{#2-0.13}) arc (-90:90:0.13);}
\def\rsock#1#2#3{%
  \fill[white] ({#1-0.02},{#2+0.15}) -- (#1,{#2+0.15}) arc (90:-90:0.15) -- ({#1-0.02},{#2-0.15}) -- cycle;
  \draw[#3, line width=0.9pt] (#1,{#2+0.15}) arc (90:-90:0.15);}
\def\ttab#1#2#3{%
  \fill[#3!10] (#1,{#2-0.13}) -- ({#1+0.2},#2) -- (#1,{#2+0.13}) -- cycle;
  \draw[#3, line width=0.9pt, line join=round] (#1,{#2-0.13}) -- ({#1+0.2},#2) -- (#1,{#2+0.13});}
\def\tsock#1#2#3{%
  \fill[white] ({#1-0.02},{#2-0.15}) -- ({#1+0.23},#2) -- ({#1-0.02},{#2+0.15}) -- cycle;
  \draw[#3, line width=0.9pt, line join=round] (#1,{#2-0.15}) -- ({#1+0.23},#2) -- (#1,{#2+0.15});}

\node[ttl] at (0.2,3.62) {Compiled components};
\tile{0.2}{2.0}{0.95}{0.6}{att}{load}
\tile{1.6}{1.5}{2.2}{1.5}{att}{core}
\tile{4.25}{2.0}{1.45}{0.6}{att}{epilogue}
\tile{0.2}{0.35}{1.1}{0.6}{com}{KV push}
\tile{1.75}{0.35}{1.3}{0.6}{cpl}{CP load}
\rtab{1.15}{2.3}{att}  \rsock{1.6}{2.3}{att}
\rtab{3.8}{2.3}{att}   \rsock{4.25}{2.3}{att}
\ttab{1.3}{0.65}{com}  \tsock{1.75}{0.65}{cpl}
\rtab{3.05}{0.65}{cpl}

\foreach \y/\c/\t in {1.27/att/attention team, 1.02/cpl/load author, 0.77/com/communication team}
  { \fill[\c] (3.55,{\y-0.07}) rectangle ++(0.14,0.14);
    \node[anchor=west, text=ink, inner sep=0] at (3.78,\y) {\t}; }
\draw[mute, line width=0.7pt] (3.62,0.39) arc (-90:90:0.1);
\node[anchor=west, text=mute, inner sep=0] at (3.78,0.49) {ring};
\draw[mute, line width=0.7pt, line join=round] (4.42,0.39) -- ({4.42+0.16},0.49) -- (4.42,0.59);
\node[anchor=west, text=mute, inner sep=0] at (4.66,0.49) {counter};

\draw[->, ink, line width=0.8pt] (5.85,1.75) -- (6.4,1.75);
\draw[ink, line width=0.8pt, rounded corners=3pt, fill=ink!3] (6.45,0.95) rectangle (8.55,2.6);
\node[font=\sffamily\fT\bfseries, text=ink, inner sep=0] at (7.5,2.36) {PipeLink};
\foreach \y/\t in {2.0/check, 1.62/relocate, 1.24/generate}
  \node[draw=mute!60, fill=white, rounded corners=4pt, minimum width=1.6cm, minimum height=0.27cm,
        inner sep=0, text=ink] at (7.5,\y) {\t};
\draw[->, ink, line width=0.8pt] (8.6,1.85) .. controls (8.95,1.95) and (9.0,2.6) .. (9.3,2.6);
\draw[->, ink, line width=0.8pt] (8.6,1.65) .. controls (8.95,1.55) and (9.0,0.9) .. (9.3,0.9);

\node[ttl] at (9.3,3.62) {Linked kernels};
\def\cw{0.4625}
\def\kernel#1#2{%
  \draw[ink, line width=0.8pt, rounded corners=3pt] (9.3,#1) rectangle (15.9,{#1+1.3});
  \node[anchor=west, font=\sffamily\fS\bfseries, text=ink, inner sep=0] at (9.45,{#1+1.1}) {#2};
  \node[anchor=east, text=mute, inner sep=0] at (10.07,{#1+0.31}) {warps};
  \node[anchor=east, text=mute, inner sep=0] at (10.07,{#1+0.78}) {smem};}
\def\warp#1#2#3#4#5{%
  \fill[#4] ({10.15+#2*\cw},{#1+0.15}) rectangle ++({#3*\cw},0.32);
  \foreach \i in {0,...,#3} \draw[white, line width=0.5pt] ({10.15+(#2+\i)*\cw},{#1+0.15}) -- ++(0,0.32);
  \node[cell, fill=#4, inner sep=1pt] at ({10.15+(#2+#3/2)*\cw},{#1+0.31}) {#5};}

\kernel{2.0}{Attention, 1 GPU}
\warp{2.0}{0}{1}{att}{L}
\warp{2.0}{1}{1}{att}{E}
\warp{2.0}{2}{2}{mute!25}{}
\warp{2.0}{4}{8}{att}{core}
\fill[att] (10.15,2.62) rectangle ++(4.45,0.32);
\node[cell] at (12.375,2.78) {core\quad\ttfamily\mdseries smem\_base() = 0};
\fill[mute!45] (14.6,2.62) rectangle ++(0.7,0.32);
\node[cell, text=ink, font=\sffamily\fX] at (14.95,2.78) {rings};

\kernel{0.25}{Context-parallel attention, GPU 0 of 4}
\warp{0.25}{0}{1}{cpl}{L}
\warp{0.25}{1}{1}{att}{E}
\warp{0.25}{2}{2}{com}{push}
\warp{0.25}{4}{8}{att}{core}
\fill[mute!45] (10.15,0.87) rectangle ++(0.7,0.32);
\node[cell, text=ink, font=\sffamily\fX] at (10.5,1.03) {rings};
\fill[cpl] (10.85,0.87) rectangle ++(0.4,0.32);
\fill[att] (11.25,0.87) rectangle ++(4.45,0.32);
\node[cell] at (13.475,1.03) {core\quad\ttfamily\mdseries smem\_base() = 1024};

\draw[ink, densely dashed, line width=0.7pt, ->] (13.2,2.13) .. controls (13.25,1.8) and (14.15,1.85) .. (14.2,1.21);
\node[fill=white, text=ink, font=\sffamily\fX\itshape, inner sep=1pt] at (13.75,1.77) {same compiled core};

\foreach \g/\y in {1/1.12,2/0.71,3/0.30}
  { \draw[ink, line width=0.6pt, rounded corners=1.5pt] (16.3,\y) rectangle ++(0.7,0.32);
    \node[font=\sffamily\fX\bfseries, text=ink, inner sep=0] at (16.65,{\y+0.16}) {GPU \g}; }
\draw[com, line width=1pt, ->] (11.075,0.4) -- (11.075,0.12) -- (16.1,0.12) -- (16.1,0.87) -- (16.28,0.87);
\node[font=\sffamily\fX\bfseries, text=com, fill=white, inner sep=1pt] at (14.9,0.12) {NVLink};
\end{tikzpicture}


==> figures/stale-fact.tex <==
\def\fX{\fontsize{6}{7}\selectfont}\def\fS{\fontsize{7}{8.4}\selectfont}\def\fT{\fontsize{8.5}{10}\selectfont}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\fS,
  >={Stealth[length=3.5pt,width=3.2pt]},
  fact/.style={font=\ttfamily\fX, text=ink, inner sep=1pt, align=left},
  arr/.style={font=\sffamily\fX\itshape, text=mute, inner sep=1pt},
  ttl/.style={font=\sffamily\fS\bfseries, text=ink, anchor=base west, inner sep=0},
]
\definecolor{att}{HTML}{2B6CB0}   %
\definecolor{cpl}{HTML}{2F855A}   %
\definecolor{com}{HTML}{C05621}   %
\definecolor{fwk}{HTML}{6B46C1}   %
\definecolor{ink}{HTML}{1A202C}
\definecolor{mute}{HTML}{718096}

\def\owner#1#2#3#4#5{%
  \fill[#4!10] (#1,#2) rectangle ++(#3,0.5);
  \draw[#4, line width=0.9pt] (#1,#2) rectangle ++(#3,0.5);
  \node[font=\sffamily\fS\bfseries, text=#4, inner sep=0] at ({#1+#3/2},{#2+0.25}) {#5};}
\def\chip#1#2#3#4#5#6{%
  \ifnum#6=1
    \fill[#4, rounded corners=1.5pt] (#1,{#2-0.15}) rectangle ++(#3,0.3);
    \node[font=\sffamily\fX\bfseries, text=white, inner sep=0] at ({#1+#3/2},#2) {#5};
  \else
    \fill[#4!10, rounded corners=1.5pt] (#1,{#2-0.15}) rectangle ++(#3,0.3);
    \draw[#4, line width=0.7pt, rounded corners=1.5pt] (#1,{#2-0.15}) rectangle ++(#3,0.3);
    \node[font=\sffamily\fX\bfseries, text=#4, inner sep=0] at ({#1+#3/2},#2) {#5};
  \fi}
\def\tick#1#2{\draw[ink, line width=0.8pt, line cap=round, line join=round]
  ({#1-0.06},#2) -- ({#1-0.015},{#2-0.05}) -- ({#1+0.07},{#2+0.07});}
\def\cross#1#2{\draw[ink, line width=0.8pt, line cap=round]
  ({#1-0.055},{#2-0.055}) -- ({#1+0.055},{#2+0.055}) ({#1-0.055},{#2+0.055}) -- ({#1+0.055},{#2-0.055});}

\owner{2.6}{3.05}{3.0}{fwk}{framework}
\owner{0}{1.75}{1.85}{com}{communication}
\owner{3.25}{1.75}{1.7}{att}{GEMM}
\owner{6.35}{1.75}{1.85}{cpl}{activation}

\draw[->, ink, line width=0.7pt] (1.3,2.25) |- (2.55,3.3);
\node[fact, anchor=west] at (1.36,2.72) {DISPATCH\_Nb\\COMBINE\_Nb};
\draw[->, ink, line width=0.7pt] (1.9,2.07) -- (3.2,2.07);
\node[fact, anchor=north] at (2.55,2.02) {DISPATCH\_Nb};
\draw[->, ink, line width=0.7pt] (7.27,2.25) |- (5.65,3.3);
\node[fact, anchor=east] at (7.2,2.72) {PIPE\_DEPTH};

\draw[ink, line width=0.7pt, rounded corners=2pt, fill=mute!12] (2.75,0.86) rectangle (5.45,1.18);
\node[font=\ttfamily\fX, text=ink, inner sep=0] at (4.1,1.02) {routed\_buffers\_done};
\draw[->, ink, line width=0.7pt] (0.6,1.75) |- (2.7,1.02);
\draw[->, ink, line width=0.7pt] (4.1,1.75) -- (4.1,1.23);
\draw[->, ink, line width=0.7pt] (7.6,1.75) |- (5.5,1.02);
\node[arr, anchor=south] at (1.65,1.04) {arrive};
\node[arr, anchor=west] at (4.15,1.47) {arrive};
\node[arr, anchor=south] at (6.55,1.04) {arrive};

\draw[mute!50, line width=0.5pt] (0,0.6) -- (8.2,0.6);
\node[font=\sffamily\fS, text=ink, anchor=base west, inner sep=0] at (0,0.3)
  {\textbf{Upgrade:} communication repacks alone, \texttt{\fX DISPATCH\_Nb} 512 $\to$ 256};

\def\panel#1#2{%
  \draw[mute!70, line width=0.6pt, rounded corners=3pt] (#1,-1.45) rectangle ++(4.0,1.55);
  \node[ttl] at ({#1+0.12},-0.18) {#2};
  \chip{#1+0.12}{-0.95}{1.1}{com}{comm 256}{1}}

\panel{0}{linked by symbol}
\chip{2.18}{-0.7}{1.7}{fwk}{framework 512}{0}
\chip{2.18}{-1.2}{1.7}{att}{GEMM 512}{0}
\draw[mute, densely dashed, line width=0.6pt] (1.27,-0.95) -- (2.13,-0.72);
\draw[mute, densely dashed, line width=0.6pt] (1.27,-0.95) -- (2.13,-1.18);
\node[arr, anchor=south] at (0.75,-0.76) {symbols only};
\node[font=\sffamily\fX\bfseries, text=ink, anchor=base east, inner sep=0] at (3.62,-0.18) {hangs};
\cross{3.77}{-0.135}

\panel{4.2}{linked by contract}
\chip{6.38}{-0.7}{1.7}{fwk}{framework 256}{1}
\chip{6.38}{-1.2}{1.7}{att}{GEMM 256}{1}
\draw[->, ink, line width=0.7pt] (5.47,-0.95) -- (6.33,-0.72);
\draw[->, ink, line width=0.7pt] (5.47,-0.95) -- (6.33,-1.18);
\node[arr, text=ink, anchor=south] at (4.97,-0.76) {fact propagated};
\node[font=\sffamily\fX\bfseries, text=ink, anchor=base east, inner sep=0] at (7.82,-0.18) {passes};
\tick{7.98}{-0.135}
\end{tikzpicture}


==> figures/transfers.tex <==
\def\fX{\fontsize{6}{7}\selectfont}\def\fS{\fontsize{7}{8.4}\selectfont}\def\fT{\fontsize{8.5}{10}\selectfont}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\fS,
  >={Stealth[length=3.5pt,width=3.2pt]},
  hd/.style={font=\sffamily\fT\bfseries, text=ink, inner sep=0},
  sub/.style={font=\sffamily\fX, text=mute, inner sep=0},
  plat/.style={font=\sffamily\fX\bfseries, text=ink, anchor=base west, inner sep=0},
  note/.style={font=\sffamily\fX, text=mute, inner sep=0},
  rt/.style={font=\sffamily\fX\bfseries, text=ink, fill=white, inner sep=1.2pt},
]
\definecolor{att}{HTML}{2B6CB0}
\definecolor{cpl}{HTML}{2F855A}
\definecolor{com}{HTML}{C05621}
\definecolor{ink}{HTML}{1A202C}
\definecolor{mute}{HTML}{718096}

\def\own#1{\ifcase#1 att\or cpl\or com\or mute\fi}
\def\cs{0.15}%
\def\grid#1#2#3#4{%
  \foreach \r in {0,...,7} \foreach \c in {0,...,7} {%
    \pgfmathtruncatemacro\o{#3}\edef\oc{\own{\o}!#4}%
    \fill[\oc] ({#1+\c*\cs},{#2+(7-\r)*\cs}) rectangle ++(\cs,\cs);}
  \foreach \i in {1,...,7} {%
    \draw[white, line width=0.4pt] ({#1+\i*\cs},#2) -- ++(0,{8*\cs});
    \draw[white, line width=0.4pt] (#1,{#2+\i*\cs}) -- ++({8*\cs},0);}
  \draw[ink, line width=0.6pt] (#1,#2) rectangle ++({8*\cs},{8*\cs});}
\def\cell#1#2#3#4{({#1+(#4+0.5)*\cs},{#2+(7.5-#3)*\cs})}
\def\elem#1#2#3#4{%
  \draw[white, line width=2pt, line cap=round, rounded corners=2pt] #2;
  \draw[#1, line width=0.75pt, rounded corners=2pt] #2;
  \foreach \p in {#3,#4} {\fill[#1] \p circle (0.05); \draw[white, line width=0.4pt] \p circle (0.05);}}
\def\tick#1{\draw[ink, line width=0.8pt, line cap=round, line join=round, shift={(#1.east)}]
  (-0.17,0) -- (-0.125,-0.05) -- (-0.04,0.07);}
\def\cross#1{\draw[mute, line width=0.7pt, line cap=round, shift={(#1.east)}]
  (-0.155,-0.05) -- (-0.055,0.05) (-0.155,0.05) -- (-0.055,-0.05);}

\node[hd, anchor=base west] at (0,5.2) {Placement};
\node[sub, anchor=base west] at (0,4.95) {color: thread holding it};
\node[hd, anchor=base] at (4.1,5.2) {Route};
\node[sub, anchor=base] at (4.1,4.95) {cheapest that checks};
\node[hd, anchor=base east] at (8.2,5.2) {Demand};
\node[sub, anchor=base east] at (8.2,4.95) {color: thread wanting it};
\draw[mute!50, line width=0.5pt] (0,4.8) -- (8.2,4.8);

\node[plat] at (0,4.52) {B300\ \textmd{\color{mute}· tensor memory}};
\node[note, anchor=base east] at (8.2,4.52) {either consumer};
\grid{0}{3.22}{floor(\r/2)}{30}
\grid{7.0}{3.22}{floor(\r/2)}{100}
\elem{att}{\cell{0}{3.22}{1}{6} -- \cell{7}{3.22}{1}{6}}{\cell{0}{3.22}{1}{6}}{\cell{7}{3.22}{1}{6}}
\elem{com}{\cell{0}{3.22}{5}{1} -- \cell{7}{3.22}{5}{1}}{\cell{0}{3.22}{5}{1}}{\cell{7}{3.22}{5}{1}}
\node[rt] (r1) at (4.1,3.895) {tensor-memory read\kern0.25cm};
\tick{r1}

\node[plat] at (0,2.84) {H200, RTX 5090\ \textmd{\color{mute}· registers}};
\node[note, anchor=base east] at (8.2,2.84) {TileLang consumer};
\node[note, anchor=base east] at (8.2,1.3) {CUDA consumer};
\grid{0}{1.52}{floor(\c/2)}{100}
\grid{7.0}{1.52}{floor(\c/2)}{100}
\grid{7.0}{0}{floor(\r/2)}{100}
\def\scratch{(3.25,0.38) rectangle (4.95,0.82)}
\elem{com}{\cell{0}{1.52}{2}{5} -- (1.45,2.345) -- (3.3,0.7)}{\cell{0}{1.52}{2}{5}}{(3.3,0.7)}
\elem{att}{\cell{0}{1.52}{4}{1} -- (1.45,2.045) -- (3.3,0.5)}{\cell{0}{1.52}{4}{1}}{(3.3,0.5)}
\elem{cpl}{(4.9,0.7) -- (6.9,0.825) -- \cell{7}{0}{2}{5}}{(4.9,0.7)}{\cell{7}{0}{2}{5}}
\elem{com}{(4.9,0.5) -- (6.9,0.525) -- \cell{7}{0}{4}{1}}{(4.9,0.5)}{\cell{7}{0}{4}{1}}
\fill[ink!6] \scratch;
\fill[pattern=north east lines, pattern color=mute!45] \scratch;
\draw[ink, line width=0.7pt] \scratch;
\node[font=\sffamily\fX\bfseries, text=ink, fill=ink!6, inner sep=1pt] at (4.1,0.6) {shared scratch};
\elem{cpl}{\cell{0}{1.52}{1}{3} -- \cell{7}{1.52}{1}{3}}{\cell{0}{1.52}{1}{3}}{\cell{7}{1.52}{1}{3}}
\elem{com}{\cell{0}{1.52}{5}{4} -- \cell{7}{1.52}{5}{4}}{\cell{0}{1.52}{5}{4}}{\cell{7}{1.52}{5}{4}}
\node[rt] (r2) at (4.1,2.195) {register copy\kern0.25cm};
\tick{r2}
\node[font=\sffamily\fX, text=mute, fill=white, inner sep=1.2pt, anchor=west] (r3) at (2.75,0.16) {direct copy\kern0.25cm};
\cross{r3}
\node[rt, anchor=west] (r4) at ([xshift=0.1cm]r3.east) {store / load\kern0.25cm};
\tick{r4}
\end{tikzpicture}

